The Role of Compositionality in Constructing Complementarity Classical Structures Within Qubit Systems

Observables in a quantum system, represented by a Hilbert space, are given by the orthogonal bases of the aforementioned Hilbert space. Categorical Quantum Mechanics provides further abstraction of such observables, allowing for a diagrammatic representation of measurements that extends to quantum processes. Our research studies this abstraction of observables, which has been dubbed as classical structures, in a subtheory of quantum mechanics which focuses on qubit systems (or 2-dimensional quantum system and its composites). We have constructed a procedure that takes the complementary classical structures of a single qubit system and compose them separably via the Kronecker product or 'entangle' them via Bell states to obtain complementary classical structures in $n$-qubit systems. In this present work, we apply our procedure to two qubit and three qubit systems as examples. Then, using rewriting rules of ZX-calculus and tools in graph theory, we searched for maximal complete sets of mutually complementary classical structures (the categorical counterpart of mutually unbiased bases) among our constructed composite classical structures. For two qubits, we found 13 maximal complete sets of mutually complementary classical structures, and for three qubits, we found 32,448 maximal complete sets of mutually complementary classical structures.

==> list/2Qcompsetfull.tex <==
\begin{longtable}{c}$\{\mathcal{X}\mathcal{Y},\mathcal{Y}\mathcal{X},\mathcal{Y}\diamond\mathcal{Y},\mathcal{Z}\mathcal{Z},\mathcal{Z}\diamond\mathcal{Z}\}$\\$\{\mathcal{X}\diamond\mathcal{X},\mathcal{X}\mathcal{Y},\mathcal{Y}\mathcal{X},\mathcal{Y}\diamond\mathcal{Y},\mathcal{Z}\mathcal{Z}\}$\\$\{\mathcal{X}\mathcal{X},\mathcal{X}\diamond\mathcal{Y},\mathcal{Y}\diamond\mathcal{X},\mathcal{Y}\mathcal{Y},\mathcal{Z}\mathcal{Z}\}$\\$\{\mathcal{X}\mathcal{Z},\mathcal{Y}\mathcal{Y},\mathcal{Y}\diamond\mathcal{Y},\mathcal{Z}\diamond\mathcal{Y},\mathcal{Z}\mathcal{X}\}$\\$\{\mathcal{X}\mathcal{Z},\mathcal{Y}\mathcal{Y},\mathcal{Y}\diamond\mathcal{Y},\mathcal{Y}\diamond\mathcal{Z},\mathcal{Z}\mathcal{X}\}$\\$\{\mathcal{X}\mathcal{Z},\mathcal{Y}\diamond\mathcal{X},\mathcal{Y}\mathcal{X},\mathcal{Z}\mathcal{Y},\mathcal{Z}\diamond\mathcal{X}\}$\\$\{\mathcal{X}\diamond\mathcal{Z},\mathcal{X}\mathcal{Z},\mathcal{Y}\diamond\mathcal{X},\mathcal{Y}\mathcal{X},\mathcal{Z}\mathcal{Y}\}$\\$\{\mathcal{X}\diamond\mathcal{Y},\mathcal{X}\mathcal{Y},\mathcal{Y}\mathcal{Z},\mathcal{Z}\mathcal{X},\mathcal{Z}\diamond\mathcal{X}\}$\\$\{\mathcal{X}\diamond\mathcal{Y},\mathcal{X}\mathcal{Y},\mathcal{X}\diamond\mathcal{Z},\mathcal{Y}\mathcal{Z},\mathcal{Z}\mathcal{X}\}$\\$\{\mathcal{X}\mathcal{X},\mathcal{Y}\mathcal{Z},\mathcal{Z}\mathcal{Y},\mathcal{Z}\diamond\mathcal{Y},\mathcal{Z}\diamond\mathcal{Z}\}$\\$\{\mathcal{X}\mathcal{X},\mathcal{Y}\mathcal{Z},\mathcal{Y}\diamond\mathcal{Z},\mathcal{Z}\mathcal{Y},\mathcal{Z}\diamond\mathcal{Z}\}$\\$\{\mathcal{X}\mathcal{X},\mathcal{X}\diamond\mathcal{X},\mathcal{Y}\mathcal{Z},\mathcal{Z}\mathcal{Y},\mathcal{Z}\diamond\mathcal{Y}\}$\\$\{\mathcal{X}\mathcal{X},\mathcal{X}\diamond\mathcal{X},\mathcal{Y}\mathcal{Z},\mathcal{Y}\diamond\mathcal{Z},\mathcal{Z}\mathcal{Y}\}$\end{longtable}

==> list/2Qpairlist.tex <==
\begin{xtabular}{ccccc}${\mathcal{X}\mathcal{X},\mathcal{X}\diamond\mathcal{X}}$&${\mathcal{X}\diamond\mathcal{X},\mathcal{X}\mathcal{X}}$&${\mathcal{X}\mathcal{X},\mathcal{X}\diamond\mathcal{Y}}$&${\mathcal{X}\diamond\mathcal{X},\mathcal{X}\mathcal{Y}}$&${\mathcal{X}\mathcal{Y},\mathcal{X}\diamond\mathcal{X}}$\\${\mathcal{X}\diamond\mathcal{Y},\mathcal{X}\mathcal{X}}$&${\mathcal{X}\mathcal{Y},\mathcal{X}\diamond\mathcal{Y}}$&${\mathcal{X}\diamond\mathcal{Y},\mathcal{X}\mathcal{Y}}$&${\mathcal{X}\mathcal{Y},\mathcal{X}\diamond\mathcal{Z}}$&${\mathcal{X}\diamond\mathcal{Y},\mathcal{X}\diamond\mathcal{Z}}$\\${\mathcal{X}\diamond\mathcal{Z},\mathcal{X}\mathcal{Y}}$&${\mathcal{X}\diamond\mathcal{Z},\mathcal{X}\diamond\mathcal{Y}}$&${\mathcal{X}\mathcal{Z},\mathcal{X}\diamond\mathcal{Z}}$&${\mathcal{X}\diamond\mathcal{Z},\mathcal{X}\mathcal{Z}}$&${\mathcal{X}\mathcal{X},\mathcal{Y}\diamond\mathcal{X}}$\\${\mathcal{X}\diamond\mathcal{X},\mathcal{Y}\mathcal{X}}$&${\mathcal{X}\mathcal{X},\mathcal{Y}\mathcal{Y}}$&${\mathcal{X}\diamond\mathcal{X},\mathcal{Y}\diamond\mathcal{Y}}$&${\mathcal{X}\mathcal{X},\mathcal{Y}\mathcal{Z}}$&${\mathcal{X}\mathcal{X},\mathcal{Y}\diamond\mathcal{Z}}$\\${\mathcal{X}\diamond\mathcal{X},\mathcal{Y}\mathcal{Z}}$&${\mathcal{X}\diamond\mathcal{X},\mathcal{Y}\diamond\mathcal{Z}}$&${\mathcal{X}\mathcal{Y},\mathcal{Y}\mathcal{X}}$&${\mathcal{X}\diamond\mathcal{Y},\mathcal{Y}\diamond\mathcal{X}}$&${\mathcal{X}\mathcal{Y},\mathcal{Y}\diamond\mathcal{Y}}$\\${\mathcal{X}\diamond\mathcal{Y},\mathcal{Y}\mathcal{Y}}$&${\mathcal{X}\mathcal{Y},\mathcal{Y}\mathcal{Z}}$&${\mathcal{X}\diamond\mathcal{Y},\mathcal{Y}\mathcal{Z}}$&${\mathcal{X}\mathcal{Z},\mathcal{Y}\mathcal{X}}$&${\mathcal{X}\mathcal{Z},\mathcal{Y}\diamond\mathcal{X}}$\\${\mathcal{X}\diamond\mathcal{Z},\mathcal{Y}\mathcal{X}}$&${\mathcal{X}\diamond\mathcal{Z},\mathcal{Y}\diamond\mathcal{X}}$&${\mathcal{X}\mathcal{Z},\mathcal{Y}\mathcal{Y}}$&${\mathcal{X}\mathcal{Z},\mathcal{Y}\diamond\mathcal{Y}}$&${\mathcal{X}\mathcal{Z},\mathcal{Y}\diamond\mathcal{Z}}$\\${\mathcal{X}\diamond\mathcal{Z},\mathcal{Y}\mathcal{Z}}$&${\mathcal{X}\mathcal{X},\mathcal{Z}\mathcal{Y}}$&${\mathcal{X}\mathcal{X},\mathcal{Z}\diamond\mathcal{Y}}$&${\mathcal{X}\diamond\mathcal{X},\mathcal{Z}\mathcal{Y}}$&${\mathcal{X}\diamond\mathcal{X},\mathcal{Z}\diamond\mathcal{Y}}$\\${\mathcal{X}\mathcal{X},\mathcal{Z}\mathcal{Z}}$&${\mathcal{X}\mathcal{X},\mathcal{Z}\diamond\mathcal{Z}}$&${\mathcal{X}\diamond\mathcal{X},\mathcal{Z}\mathcal{Z}}$&${\mathcal{X}\mathcal{Y},\mathcal{Z}\mathcal{X}}$&${\mathcal{X}\mathcal{Y},\mathcal{Z}\diamond\mathcal{X}}$\\${\mathcal{X}\diamond\mathcal{Y},\mathcal{Z}\mathcal{X}}$&${\mathcal{X}\diamond\mathcal{Y},\mathcal{Z}\diamond\mathcal{X}}$&${\mathcal{X}\mathcal{Y},\mathcal{Z}\mathcal{Z}}$&${\mathcal{X}\mathcal{Y},\mathcal{Z}\diamond\mathcal{Z}}$&${\mathcal{X}\diamond\mathcal{Y},\mathcal{Z}\mathcal{Z}}$\\${\mathcal{X}\mathcal{Z},\mathcal{Z}\mathcal{X}}$&${\mathcal{X}\mathcal{Z},\mathcal{Z}\diamond\mathcal{X}}$&${\mathcal{X}\diamond\mathcal{Z},\mathcal{Z}\mathcal{X}}$&${\mathcal{X}\mathcal{Z},\mathcal{Z}\mathcal{Y}}$&${\mathcal{X}\mathcal{Z},\mathcal{Z}\diamond\mathcal{Y}}$\\${\mathcal{X}\diamond\mathcal{Z},\mathcal{Z}\mathcal{Y}}$&${\mathcal{Y}\mathcal{X},\mathcal{X}\diamond\mathcal{X}}$&${\mathcal{Y}\diamond\mathcal{X},\mathcal{X}\mathcal{X}}$&${\mathcal{Y}\mathcal{X},\mathcal{X}\mathcal{Y}}$&${\mathcal{Y}\diamond\mathcal{X},\mathcal{X}\diamond\mathcal{Y}}$\\${\mathcal{Y}\mathcal{X},\mathcal{X}\mathcal{Z}}$&${\mathcal{Y}\mathcal{X},\mathcal{X}\diamond\mathcal{Z}}$&${\mathcal{Y}\diamond\mathcal{X},\mathcal{X}\mathcal{Z}}$&${\mathcal{Y}\diamond\mathcal{X},\mathcal{X}\diamond\mathcal{Z}}$&${\mathcal{Y}\mathcal{Y},\mathcal{X}\mathcal{X}}$\\${\mathcal{Y}\diamond\mathcal{Y},\mathcal{X}\diamond\mathcal{X}}$&${\mathcal{Y}\mathcal{Y},\mathcal{X}\diamond\mathcal{Y}}$&${\mathcal{Y}\diamond\mathcal{Y},\mathcal{X}\mathcal{Y}}$&${\mathcal{Y}\mathcal{Y},\mathcal{X}\mathcal{Z}}$&${\mathcal{Y}\diamond\mathcal{Y},\mathcal{X}\mathcal{Z}}$\\${\mathcal{Y}\mathcal{Z},\mathcal{X}\mathcal{X}}$&${\mathcal{Y}\mathcal{Z},\mathcal{X}\diamond\mathcal{X}}$&${\mathcal{Y}\diamond\mathcal{Z},\mathcal{X}\mathcal{X}}$&${\mathcal{Y}\diamond\mathcal{Z},\mathcal{X}\diamond\mathcal{X}}$&${\mathcal{Y}\mathcal{Z},\mathcal{X}\mathcal{Y}}$\\${\mathcal{Y}\mathcal{Z},\mathcal{X}\diamond\mathcal{Y}}$&${\mathcal{Y}\mathcal{Z},\mathcal{X}\diamond\mathcal{Z}}$&${\mathcal{Y}\diamond\mathcal{Z},\mathcal{X}\mathcal{Z}}$&${\mathcal{Y}\mathcal{X},\mathcal{Y}\diamond\mathcal{X}}$&${\mathcal{Y}\diamond\mathcal{X},\mathcal{Y}\mathcal{X}}$\\${\mathcal{Y}\mathcal{X},\mathcal{Y}\diamond\mathcal{Y}}$&${\mathcal{Y}\diamond\mathcal{X},\mathcal{Y}\mathcal{Y}}$&${\mathcal{Y}\mathcal{Y},\mathcal{Y}\diamond\mathcal{X}}$&${\mathcal{Y}\diamond\mathcal{Y},\mathcal{Y}\mathcal{X}}$&${\mathcal{Y}\mathcal{Y},\mathcal{Y}\diamond\mathcal{Y}}$\\${\mathcal{Y}\diamond\mathcal{Y},\mathcal{Y}\mathcal{Y}}$&${\mathcal{Y}\mathcal{Y},\mathcal{Y}\diamond\mathcal{Z}}$&${\mathcal{Y}\diamond\mathcal{Y},\mathcal{Y}\diamond\mathcal{Z}}$&${\mathcal{Y}\diamond\mathcal{Z},\mathcal{Y}\mathcal{Y}}$&${\mathcal{Y}\diamond\mathcal{Z},\mathcal{Y}\diamond\mathcal{Y}}$\\${\mathcal{Y}\mathcal{Z},\mathcal{Y}\diamond\mathcal{Z}}$&${\mathcal{Y}\diamond\mathcal{Z},\mathcal{Y}\mathcal{Z}}$&${\mathcal{Y}\mathcal{X},\mathcal{Z}\diamond\mathcal{X}}$&${\mathcal{Y}\diamond\mathcal{X},\mathcal{Z}\diamond\mathcal{X}}$&${\mathcal{Y}\mathcal{X},\mathcal{Z}\mathcal{Y}}$\\${\mathcal{Y}\diamond\mathcal{X},\mathcal{Z}\mathcal{Y}}$&${\mathcal{Y}\mathcal{X},\mathcal{Z}\mathcal{Z}}$&${\mathcal{Y}\mathcal{X},\mathcal{Z}\diamond\mathcal{Z}}$&${\mathcal{Y}\diamond\mathcal{X},\mathcal{Z}\mathcal{Z}}$&${\mathcal{Y}\mathcal{Y},\mathcal{Z}\mathcal{X}}$\\${\mathcal{Y}\diamond\mathcal{Y},\mathcal{Z}\mathcal{X}}$&${\mathcal{Y}\mathcal{Y},\mathcal{Z}\diamond\mathcal{Y}}$&${\mathcal{Y}\diamond\mathcal{Y},\mathcal{Z}\diamond\mathcal{Y}}$&${\mathcal{Y}\mathcal{Y},\mathcal{Z}\mathcal{Z}}$&${\mathcal{Y}\diamond\mathcal{Y},\mathcal{Z}\mathcal{Z}}$\\${\mathcal{Y}\diamond\mathcal{Y},\mathcal{Z}\diamond\mathcal{Z}}$&${\mathcal{Y}\mathcal{Z},\mathcal{Z}\mathcal{X}}$&${\mathcal{Y}\mathcal{Z},\mathcal{Z}\diamond\mathcal{X}}$&${\mathcal{Y}\diamond\mathcal{Z},\mathcal{Z}\mathcal{X}}$&${\mathcal{Y}\mathcal{Z},\mathcal{Z}\mathcal{Y}}$\\${\mathcal{Y}\mathcal{Z},\mathcal{Z}\diamond\mathcal{Y}}$&${\mathcal{Y}\diamond\mathcal{Z},\mathcal{Z}\mathcal{Y}}$&${\mathcal{Y}\mathcal{Z},\mathcal{Z}\diamond\mathcal{Z}}$&${\mathcal{Y}\diamond\mathcal{Z},\mathcal{Z}\diamond\mathcal{Z}}$&${\mathcal{Z}\mathcal{X},\mathcal{X}\mathcal{Y}}$\\${\mathcal{Z}\mathcal{X},\mathcal{X}\diamond\mathcal{Y}}$&${\mathcal{Z}\diamond\mathcal{X},\mathcal{X}\mathcal{Y}}$&${\mathcal{Z}\diamond\mathcal{X},\mathcal{X}\diamond\mathcal{Y}}$&${\mathcal{Z}\mathcal{X},\mathcal{X}\mathcal{Z}}$&${\mathcal{Z}\mathcal{X},\mathcal{X}\diamond\mathcal{Z}}$\\${\mathcal{Z}\diamond\mathcal{X},\mathcal{X}\mathcal{Z}}$&${\mathcal{Z}\mathcal{Y},\mathcal{X}\mathcal{X}}$&${\mathcal{Z}\mathcal{Y},\mathcal{X}\diamond\mathcal{X}}$&${\mathcal{Z}\diamond\mathcal{Y},\mathcal{X}\mathcal{X}}$&${\mathcal{Z}\diamond\mathcal{Y},\mathcal{X}\diamond\mathcal{X}}$\\${\mathcal{Z}\mathcal{Y},\mathcal{X}\mathcal{Z}}$&${\mathcal{Z}\mathcal{Y},\mathcal{X}\diamond\mathcal{Z}}$&${\mathcal{Z}\diamond\mathcal{Y},\mathcal{X}\mathcal{Z}}$&${\mathcal{Z}\mathcal{Z},\mathcal{X}\mathcal{X}}$&${\mathcal{Z}\mathcal{Z},\mathcal{X}\diamond\mathcal{X}}$\\${\mathcal{Z}\diamond\mathcal{Z},\mathcal{X}\mathcal{X}}$&${\mathcal{Z}\mathcal{Z},\mathcal{X}\mathcal{Y}}$&${\mathcal{Z}\mathcal{Z},\mathcal{X}\diamond\mathcal{Y}}$&${\mathcal{Z}\diamond\mathcal{Z},\mathcal{X}\mathcal{Y}}$&${\mathcal{Z}\diamond\mathcal{X},\mathcal{Y}\mathcal{X}}$\\${\mathcal{Z}\diamond\mathcal{X},\mathcal{Y}\diamond\mathcal{X}}$&${\mathcal{Z}\mathcal{X},\mathcal{Y}\mathcal{Y}}$&${\mathcal{Z}\mathcal{X},\mathcal{Y}\diamond\mathcal{Y}}$&${\mathcal{Z}\mathcal{X},\mathcal{Y}\mathcal{Z}}$&${\mathcal{Z}\mathcal{X},\mathcal{Y}\diamond\mathcal{Z}}$\\${\mathcal{Z}\diamond\mathcal{X},\mathcal{Y}\mathcal{Z}}$&${\mathcal{Z}\mathcal{Y},\mathcal{Y}\mathcal{X}}$&${\mathcal{Z}\mathcal{Y},\mathcal{Y}\diamond\mathcal{X}}$&${\mathcal{Z}\diamond\mathcal{Y},\mathcal{Y}\mathcal{Y}}$&${\mathcal{Z}\diamond\mathcal{Y},\mathcal{Y}\diamond\mathcal{Y}}$\\${\mathcal{Z}\mathcal{Y},\mathcal{Y}\mathcal{Z}}$&${\mathcal{Z}\mathcal{Y},\mathcal{Y}\diamond\mathcal{Z}}$&${\mathcal{Z}\diamond\mathcal{Y},\mathcal{Y}\mathcal{Z}}$&${\mathcal{Z}\mathcal{Z},\mathcal{Y}\mathcal{X}}$&${\mathcal{Z}\mathcal{Z},\mathcal{Y}\diamond\mathcal{X}}$\\${\mathcal{Z}\diamond\mathcal{Z},\mathcal{Y}\mathcal{X}}$&${\mathcal{Z}\mathcal{Z},\mathcal{Y}\mathcal{Y}}$&${\mathcal{Z}\mathcal{Z},\mathcal{Y}\diamond\mathcal{Y}}$&${\mathcal{Z}\diamond\mathcal{Z},\mathcal{Y}\diamond\mathcal{Y}}$&${\mathcal{Z}\diamond\mathcal{Z},\mathcal{Y}\mathcal{Z}}$\\${\mathcal{Z}\diamond\mathcal{Z},\mathcal{Y}\diamond\mathcal{Z}}$&${\mathcal{Z}\mathcal{X},\mathcal{Z}\diamond\mathcal{X}}$&${\mathcal{Z}\diamond\mathcal{X},\mathcal{Z}\mathcal{X}}$&${\mathcal{Z}\mathcal{X},\mathcal{Z}\diamond\mathcal{Y}}$&${\mathcal{Z}\diamond\mathcal{X},\mathcal{Z}\mathcal{Y}}$\\${\mathcal{X}\mathcal{Z},\mathcal{Y}\diamond\mathcal{Y}}$&${\mathcal{X}\mathcal{Z},\mathcal{Y}\diamond\mathcal{Z}}$&${\mathcal{X}\diamond\mathcal{Z},\mathcal{Y}\mathcal{Z}}$&${\mathcal{X}\mathcal{X},\mathcal{Z}\mathcal{Y}}$&${\mathcal{X}\mathcal{X},\mathcal{Z}\diamond\mathcal{Y}}$\end{xtabular}

==> list/CD1.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw020301.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020302.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020303.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020304.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020305.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020306.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020307a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020307b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020308a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020308b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020309a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020309b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020310a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020310b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020311a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020311b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020312a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020312b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020313a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020313b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020314a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020314b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020314c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020314d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020315a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020315b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020315c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020315d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020316a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020316b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020316c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020317a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020317b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020317c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020317d.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020317e.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020317f.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020318a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020318b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020319a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020319b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020319c.pdf}\end{longtable}

==> list/CD10.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw040201a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040202a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040202b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040203a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040204a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040204b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040205a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040206a.pdf}\end{longtable}

==> list/CD11.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw040301a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040302a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040302b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040303a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040304a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040305a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040306a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040306b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040307a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040307b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040308a.pdf}\end{longtable}

==> list/CD12.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw040401a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040402a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040402b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040402c.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040403a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040404a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040404b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040405a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040405b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040406a.pdf}\end{longtable}

==> list/CD13.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw040501a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040501b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040501c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040501d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040502a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040502b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040502c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040502d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040503a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040503b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040504a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040504b.pdf}\end{longtable}

==> list/CD14.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw040601a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040601b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040602a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040602b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040603a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040604a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040604b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040605a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040606a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040606b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040607a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040608a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040609a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040609b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040609c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040609d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040610a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040610b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040611a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040611b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040611c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040611d.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040612a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040612b.pdf}\end{longtable}

==> list/CD15.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw040701a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040701b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040701c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040701d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040702a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040702b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040702c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040702d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040703a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040703b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040704a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040704b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040705a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040705b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040706a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040706b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040707a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040708a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040709a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040709b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040709c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040709d.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040709e.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040709f.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040709g.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040709h.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040710a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040710b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040710c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040710d.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040711a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040711b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040711c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040711d.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040712a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040712b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040712c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040712d.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040713a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040713b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040714a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040714b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040715a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040715b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040716a.pdf}\end{longtable}

==> list/CD16.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw040801a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040801b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040801c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040801d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040802a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040802b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040802c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040802d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040803a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040803b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040804a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040804b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040805a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040805b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040806a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040806b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040807a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040808a.pdf}\end{longtable}

==> list/CD17.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw040901a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040901b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040901c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040901d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040902a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040902b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040903a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040903b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040903c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040903d.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040904a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040904b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040905a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040905b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040906a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040906b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040907a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040908a.pdf}\end{longtable}

==> list/CD18.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw041001a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041001b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041001c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041001d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw041002a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041002b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041002c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041002d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw041003a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041003b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041003c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041003d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw041004a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041004b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041004c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041004d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw041005a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041005b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041006a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041006b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw041007a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041007b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041008a.pdf}\end{longtable}

==> list/CD19.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw041101a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041101b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041101c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041101d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw041101e.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041101f.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041101g.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041101h.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw041102a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041102b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041102c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041102d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw041103a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041103b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041103c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041103d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw041104a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041104b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041105a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw041105b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw041106a.pdf}\end{longtable}

==> list/CD2.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw020401a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020401b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020401c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020401d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020401e.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020402a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020402b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020402c.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020403a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020403b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020403c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020403d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020404a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020404b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020404c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020404d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020405a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020405b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020406a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020406b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020407a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020407b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020407c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020407d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw020408a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020408b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020408c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw020408d.pdf}\end{longtable}

==> list/CD20.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw050101a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050101b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050102a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050102b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw050103a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050103b.pdf}\end{longtable}

==> list/CD21.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw050201a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050201b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050201c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050202a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw050202b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050203a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050203b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050204a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw050204b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050205a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050205b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050206a.pdf}\end{longtable}

==> list/CD22.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw050301a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050301b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050301c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050301d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw050302a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050302b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050303a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050303b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw050304a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050304b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050304c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050304d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw050305a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050306a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050306b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050307a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw050307b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050308a.pdf}\end{longtable}

==> list/CD23.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw050401a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050401b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050401c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050401d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw050401e.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050401f.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050402a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050402b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw050402c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050402d.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050403a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050403b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw050403c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050404a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050404b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050405a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw050405b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw050406a.pdf}\end{longtable}

==> list/CD24.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw060101a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw060102a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw060102b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw060103a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw060104a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw060105a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw060105b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw060106a.pdf}\end{longtable}

==> list/CD25.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw060201a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw060202a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw060202b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw060203a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw060203b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw060204a.pdf}\end{longtable}

==> list/CD3.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw030101a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030101b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030101c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030101d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030102a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030102b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030103a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030103b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030103c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030103d.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030104a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030104b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030105a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030105b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030106a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030106b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030107a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030108a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030108b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030109a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030110a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030110b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030111a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030112a.pdf}\end{longtable}

==> list/CD4.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw030201a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030201b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030201c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030201d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030202a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030202b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030202c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030202d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030203a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030203b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030204a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030204b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030205a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030205b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030206a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030206b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030207a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030207b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030209a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030210a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030211a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030212a.pdf}\end{longtable}

==> list/CD5.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw030301a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030301b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030301c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030301d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030301e.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030301f.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030301g.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030301h.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030302a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030302b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030302c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030302d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030303a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030303b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030303c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030303d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030304a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030304b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030305a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030305b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030305c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030305d.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030306a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030306b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030306c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030306d.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030307a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030307b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030308a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030308b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030309a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030309b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030310a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030310b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030311a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030312a.pdf}\end{longtable}

==> list/CD6.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw030401a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030401b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030401c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030401d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030401e.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030401f.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030402a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030402b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030402c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030402d.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030403a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030403b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030404a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030404b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030404d.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030405a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030405b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030406a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030406b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030406d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030407a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030407b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030410c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030411a.pdf}\end{longtable}

==> list/CD7.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw030501a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030501b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030501c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030501d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030502a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030502b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030502c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030503a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030503b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030503c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030504a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030504b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030505a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030505b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030506a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030506b.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030507a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030508a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030509a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030510a.pdf}\end{longtable}

==> list/CD8.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw030601a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030601b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030601c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030601d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030601e.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030601f.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030601g.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030601h.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030603a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030603b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030603c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030603d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030604a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030604b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030604c.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030604d.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw030605a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030605b.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw030605c.pdf}\end{longtable}

==> list/CD9.tex <==
\begin{longtable}{cccc}\includegraphics[scale=0.2]{images/76-100/81-3qcw040101a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040102a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040103a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040104a.pdf}\\\\\includegraphics[scale=0.2]{images/76-100/81-3qcw040105a.pdf}&\includegraphics[scale=0.2]{images/76-100/81-3qcw040106a.pdf}\end{longtable}

==> list/CDent3Q.tex <==
\begin{longtable}{ccccc}$\begin{pmatrix}0&0&0\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$&$\begin{pmatrix}0&0&1\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$&$\begin{pmatrix}0&0&Z\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}0&0&Z\\0&0&1\\0&0&k\\1&j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&0&1 + Z\\0&0&1\\0&0&k\\1&j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&0&Z\\0&0&1\\0&0&1 + k\\1&1 + j&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&0&1 + Z\\0&0&1\\0&0&1 + k\\1&1 + j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1&0\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1&1\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}0&1&Z\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1&Z\\0&0&1\\0&0&k\\1&j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1&1 + Z\\0&0&1\\0&0&k\\1&j&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&1&Z\\0&0&1\\0&0&1 + k\\1&1 + j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1&1 + Z\\0&0&1\\0&0&1 + k\\1&1 + j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&Z&0\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&Z&1\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$}&$\begin{pmatrix}0&Z&Z\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$&$\begin{pmatrix}0&Z&Z\\0&0&1\\0&0&i\\1&i&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&Z&1 + Z\\0&0&1\\0&0&i\\1&i&0\end{pmatrix}$&$\begin{pmatrix}0&Z&Z\\0&0&1\\0&0&1 + i\\1&1 + i&0\end{pmatrix}$&$\begin{pmatrix}0&Z&1 + Z\\0&0&1\\0&0&1 + i\\1&1 + i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}0&Z&0\\0&0&1\\0&0&j\\1&k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&Z&1\\0&0&1\\0&0&j\\1&k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&Z&0\\0&0&1\\0&0&1 + j\\1&1 + k&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&Z&1\\0&0&1\\0&0&1 + j\\1&1 + k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1 + Z&Z\\0&0&1\\0&0&i\\1&i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1 + Z&1 + Z\\0&0&1\\0&0&i\\1&i&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&1 + Z&Z\\0&0&1\\0&0&1 + i\\1&1 + i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1 + Z&1 + Z\\0&0&1\\0&0&1 + i\\1&1 + i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1 + Z&0\\0&0&1\\0&0&j\\1&k&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&1 + Z&1\\0&0&1\\0&0&j\\1&k&0\end{pmatrix}$}&$\begin{pmatrix}0&1 + Z&Z\\0&0&1\\0&0&j\\1&k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1 + Z&0\\0&0&1\\0&0&1 + j\\1&1 + k&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&1 + Z&1\\0&0&1\\0&0&1 + j\\1&1 + k&0\end{pmatrix}$}&$\begin{pmatrix}0&1 + Z&Z\\0&0&1\\0&0&j + k\\1&j + k&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&0&1\\0&0&j + k\\1&j + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&0&1 + Z\\0&0&k\\0&0&k\\j&j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&0&1 + Z\\0&0&k\\0&0&1 + k\\j&1 + j&0\end{pmatrix}$}&$\begin{pmatrix}0&1&1 + Z\\0&0&k\\0&0&1\\j&1&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}0&1&1 + Z\\0&0&k\\0&0&k\\j&j&0\end{pmatrix}$}&$\begin{pmatrix}0&1&1 + Z\\0&0&k\\0&0&1 + k\\j&1 + j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&0&k\\0&0&k\\j&j&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&0&k\\0&0&j\\j&k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&0&k\\0&0&j + k\\j&j + k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1 + Z&1 + Z\\0&0&k\\0&0&i\\j&i&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&1 + Z&1 + Z\\0&0&k\\0&0&1 + i\\j&1 + i&0\end{pmatrix}$}&$\begin{pmatrix}0&1 + Z&1 + Z\\0&0&k\\0&0&j\\j&k&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&0&k\\0&0&j + k\\j&j + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&0&1 + Z\\0&0&1 + k\\0&0&1 + k\\1 + j&1 + j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1&Z\\0&0&1 + k\\0&0&1\\1 + j&1&0\end{pmatrix}$}&$\begin{pmatrix}0&1&1 + Z\\0&0&1 + k\\0&0&1\\1 + j&1&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&1&1 + Z\\0&0&1 + k\\0&0&k\\1 + j&j&0\end{pmatrix}$&$\begin{pmatrix}0&1&Z\\0&0&1 + k\\0&0&1 + k\\1 + j&1 + j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1&1 + Z\\0&0&1 + k\\0&0&1 + k\\1 + j&1 + j&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}0&Z&Z\\0&0&1 + k\\0&0&1\\1 + j&1&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&0&1 + k\\0&0&1\\1 + j&1&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&0&1 + k\\0&0&k\\1 + j&j&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}0&1 + Z&1 + Z\\0&0&1 + k\\0&0&i\\1 + j&i&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&0&1 + k\\0&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1 + Z&Z\\0&0&1 + k\\0&0&j\\1 + j&k&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}0&1 + Z&1 + Z\\0&0&1 + k\\0&0&j\\1 + j&k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1 + Z&Z\\0&0&1 + k\\0&0&j + k\\1 + j&j + k&0\end{pmatrix}$}&$\begin{pmatrix}0&1 + Z&1 + Z\\0&0&1 + k\\0&0&j + k\\1 + j&j + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&0&0\\0&1&1\\1&0&1\\1&1&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&0&1\\0&1&1\\1&0&1\\1&1&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&0&Z\\0&1&1\\1&0&1\\1&1&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}0&0&Z\\0&1&1\\1&0&k\\1&j&0\end{pmatrix}$&$\begin{pmatrix}0&0&1 + Z\\0&1&1\\1&0&k\\1&j&0\end{pmatrix}$&$\begin{pmatrix}0&0&Z\\0&1&1\\1&0&1 + k\\1&1 + j&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&0&1 + Z\\0&1&1\\1&0&1 + k\\1&1 + j&0\end{pmatrix}$&$\begin{pmatrix}0&1&1\\0&1&1\\1&0&0\\1&0&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1&Z\\0&1&1\\1&0&0\\1&0&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}0&1&1\\0&1&1\\1&0&1\\1&1&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1&Z\\0&1&1\\1&0&1\\1&1&0\end{pmatrix}$}&$\begin{pmatrix}0&1&Z\\0&1&1\\1&0&k\\1&j&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&1&1 + Z\\0&1&1\\1&0&k\\1&j&0\end{pmatrix}$&$\begin{pmatrix}0&1&Z\\0&1&1\\1&0&1 + k\\1&1 + j&0\end{pmatrix}$&$\begin{pmatrix}0&1&1 + Z\\0&1&1\\1&0&1 + k\\1&1 + j&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&Z&Z\\0&1&1\\1&0&0\\1&0&0\end{pmatrix}$&$\begin{pmatrix}0&Z&Z\\0&1&1\\1&0&1\\1&1&0\end{pmatrix}$&$\begin{pmatrix}0&Z&Z\\0&1&1\\1&0&i\\1&i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&1&1\\1&0&i\\1&i&0\end{pmatrix}$}&$\begin{pmatrix}0&Z&Z\\0&1&1\\1&0&1 + i\\1&1 + i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&1&1\\1&0&1 + i\\1&1 + i&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}0&Z&1 + Z\\0&1&1\\1&0&k\\1&j&0\end{pmatrix}$&$\begin{pmatrix}0&Z&1 + Z\\0&1&1\\1&0&j + k\\1&j + k&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&1&1\\1&0&i\\1&i&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&1 + Z&1 + Z\\0&1&1\\1&0&1 + i\\1&1 + i&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&1&1\\1&0&j + k\\1&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&0&Z\\0&1&k\\1&0&k\\j&j&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&0&1 + Z\\0&1&k\\1&0&k\\j&j&0\end{pmatrix}$}&$\begin{pmatrix}0&0&Z\\0&1&k\\1&0&1 + k\\j&1 + j&0\end{pmatrix}$&$\begin{pmatrix}0&0&1 + Z\\0&1&k\\1&0&1 + k\\j&1 + j&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}0&1&Z\\0&1&k\\1&0&0\\j&0&0\end{pmatrix}$}&$\begin{pmatrix}0&1&1 + Z\\0&1&k\\1&0&0\\j&0&0\end{pmatrix}$&$\begin{pmatrix}0&1&Z\\0&1&k\\1&0&1\\j&1&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}0&1&1 + Z\\0&1&k\\1&0&1\\j&1&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1&Z\\0&1&k\\1&0&k\\j&j&0\end{pmatrix}$}&$\begin{pmatrix}0&1&1 + Z\\0&1&k\\1&0&k\\j&j&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&1&Z\\0&1&k\\1&0&1 + k\\j&1 + j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1&1 + Z\\0&1&k\\1&0&1 + k\\j&1 + j&0\end{pmatrix}$}&$\begin{pmatrix}0&Z&Z\\0&1&k\\1&0&0\\j&0&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&1&k\\1&0&0\\j&0&0\end{pmatrix}$}&$\begin{pmatrix}0&Z&Z\\0&1&k\\1&0&1\\j&1&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&1&k\\1&0&1\\j&1&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}0&Z&Z\\0&1&k\\1&0&i\\j&i&0\end{pmatrix}$&$\begin{pmatrix}0&Z&1 + Z\\0&1&k\\1&0&i\\j&i&0\end{pmatrix}$&$\begin{pmatrix}0&Z&Z\\0&1&k\\1&0&1 + i\\j&1 + i&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&Z&1 + Z\\0&1&k\\1&0&1 + i\\j&1 + i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&1&k\\1&0&k\\j&j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&1&k\\1&0&j\\j&k&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&1&k\\1&0&j + k\\j&j + k&0\end{pmatrix}$}&$\begin{pmatrix}0&1 + Z&Z\\0&1&k\\1&0&i\\j&i&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&1&k\\1&0&i\\j&i&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&1 + Z&Z\\0&1&k\\1&0&1 + i\\j&1 + i&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&1&k\\1&0&1 + i\\j&1 + i&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&1&k\\1&0&j\\j&k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&1 + Z&1 + Z\\0&1&k\\1&0&j + k\\j&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&0&Z\\0&1&1 + k\\1&0&1 + k\\1 + j&1 + j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&0&1 + Z\\0&1&1 + k\\1&0&1 + k\\1 + j&1 + j&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&1&Z\\0&1&1 + k\\1&0&0\\1 + j&0&0\end{pmatrix}$}&$\begin{pmatrix}0&1&1 + Z\\0&1&1 + k\\1&0&0\\1 + j&0&0\end{pmatrix}$&$\begin{pmatrix}0&1&Z\\0&1&1 + k\\1&0&1\\1 + j&1&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}0&1&1 + Z\\0&1&1 + k\\1&0&1\\1 + j&1&0\end{pmatrix}$}&$\begin{pmatrix}0&1&Z\\0&1&1 + k\\1&0&k\\1 + j&j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1&1 + Z\\0&1&1 + k\\1&0&k\\1 + j&j&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&1&Z\\0&1&1 + k\\1&0&1 + k\\1 + j&1 + j&0\end{pmatrix}$}&$\begin{pmatrix}0&1&1 + Z\\0&1&1 + k\\1&0&1 + k\\1 + j&1 + j&0\end{pmatrix}$&$\begin{pmatrix}0&Z&Z\\0&1&1 + k\\1&0&0\\1 + j&0&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&1&1 + k\\1&0&0\\1 + j&0&0\end{pmatrix}$}&$\begin{pmatrix}0&Z&Z\\0&1&1 + k\\1&0&1\\1 + j&1&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&1&1 + k\\1&0&1\\1 + j&1&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}0&Z&Z\\0&1&1 + k\\1&0&i\\1 + j&i&0\end{pmatrix}$&$\begin{pmatrix}0&Z&1 + Z\\0&1&1 + k\\1&0&i\\1 + j&i&0\end{pmatrix}$&$\begin{pmatrix}0&Z&Z\\0&1&1 + k\\1&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&Z&1 + Z\\0&1&1 + k\\1&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&1&1 + k\\1&0&k\\1 + j&j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&1&1 + k\\1&0&j\\1 + j&k&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&1&1 + k\\1&0&j + k\\1 + j&j + k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1 + Z&Z\\0&1&1 + k\\1&0&i\\1 + j&i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1 + Z&1 + Z\\0&1&1 + k\\1&0&i\\1 + j&i&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&1 + Z&Z\\0&1&1 + k\\1&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1 + Z&1 + Z\\0&1&1 + k\\1&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$}&$\begin{pmatrix}0&1 + Z&1 + Z\\0&1&1 + k\\1&0&j\\1 + j&k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&1 + Z&1 + Z\\0&1&1 + k\\1&0&j + k\\1 + j&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1 + Z&Z\\0&k&k\\j&0&0\\j&0&0\end{pmatrix}$}&$\begin{pmatrix}0&1 + Z&1 + Z\\0&k&k\\j&0&0\\j&0&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&1 + Z&1 + Z\\0&k&k\\j&0&1\\j&1&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&k&k\\j&0&i\\j&i&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&k&k\\j&0&1 + i\\j&1 + i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}0&1 + Z&Z\\0&k&k\\j&0&k\\j&j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1 + Z&1 + Z\\0&k&k\\j&0&k\\j&j&0\end{pmatrix}$}&$\begin{pmatrix}0&1 + Z&Z\\0&k&k\\j&0&j\\j&k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&1 + Z&Z\\0&k&k\\j&0&j + k\\j&j + k&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&k&k\\j&0&j + k\\j&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1 + Z&Z\\0&k&1 + k\\j&0&0\\1 + j&0&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}0&1 + Z&1 + Z\\0&k&1 + k\\j&0&0\\1 + j&0&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&k&1 + k\\j&0&1\\1 + j&1&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1 + Z&1 + Z\\0&k&1 + k\\j&0&i\\1 + j&i&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}0&1 + Z&1 + Z\\0&k&1 + k\\j&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1 + Z&Z\\0&k&1 + k\\j&0&k\\1 + j&j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}0&1 + Z&1 + Z\\0&k&1 + k\\j&0&k\\1 + j&j&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}0&1 + Z&Z\\0&k&1 + k\\j&0&j\\1 + j&k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1 + Z&1 + Z\\0&k&1 + k\\j&0&j\\1 + j&k&0\end{pmatrix}$}&$\begin{pmatrix}0&1 + Z&Z\\0&k&1 + k\\j&0&j + k\\1 + j&j + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&1 + Z&1 + Z\\0&k&1 + k\\j&0&j + k\\1 + j&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1 + Z&Z\\0&1 + k&0\\1 + j&0&j + k\\0&j + k&0\end{pmatrix}$}&$\begin{pmatrix}0&Z&Z\\0&1 + k&1 + k\\1 + j&0&1\\1 + j&1&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}0&Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&1\\1 + j&1&0\end{pmatrix}$}&$\begin{pmatrix}0&Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&k\\1 + j&j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1 + Z&Z\\0&1 + k&1 + k\\1 + j&0&0\\1 + j&0&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}0&1 + Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&0\\1 + j&0&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&1\\1 + j&1&0\end{pmatrix}$&$\begin{pmatrix}0&1 + Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&i\\1 + j&i&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&1 + Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}0&1 + Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&k\\1 + j&j&0\end{pmatrix}$}&$\begin{pmatrix}0&1 + Z&Z\\0&1 + k&1 + k\\1 + j&0&j + k\\1 + j&j + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}0&1 + Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&j + k\\1 + j&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&0&Z\\0&0&1\\0&0&k\\1&j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&1&1\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1&1&Z\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$}&$\begin{pmatrix}1&1&Z\\0&0&1\\0&0&k\\1&j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1&1 + Z\\0&0&1\\0&0&k\\1&j&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1&1&Z\\0&0&1\\0&0&1 + k\\1&1 + j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1&1 + Z\\0&0&1\\0&0&1 + k\\1&1 + j&0\end{pmatrix}$}&$\begin{pmatrix}1&Z&1\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1&Z&Z\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&Z&Z\\0&0&1\\0&0&i\\1&i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&Z&1 + Z\\0&0&1\\0&0&i\\1&i&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1&Z&Z\\0&0&1\\0&0&1 + i\\1&1 + i&0\end{pmatrix}$&$\begin{pmatrix}1&Z&1 + Z\\0&0&1\\0&0&1 + i\\1&1 + i&0\end{pmatrix}$&$\begin{pmatrix}1&Z&1\\0&0&1\\0&0&j\\1&k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}1&Z&1\\0&0&1\\0&0&1 + j\\1&1 + k&0\end{pmatrix}$&$\begin{pmatrix}1&1 + Z&Z\\0&0&1\\0&0&i\\1&i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&0&1\\0&0&i\\1&i&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1&1 + Z&Z\\0&0&1\\0&0&1 + i\\1&1 + i&0\end{pmatrix}$}&$\begin{pmatrix}1&1 + Z&1 + Z\\0&0&1\\0&0&1 + i\\1&1 + i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1 + Z&1\\0&0&1\\0&0&j\\1&k&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1&1 + Z&Z\\0&0&1\\0&0&j\\1&k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&1 + Z&1\\0&0&1\\0&0&1 + j\\1&1 + k&0\end{pmatrix}$}&$\begin{pmatrix}1&1 + Z&Z\\0&0&1\\0&0&j + k\\1&j + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}1&1 + Z&1 + Z\\0&0&1\\0&0&j + k\\1&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1&1 + Z\\0&0&k\\0&0&k\\j&j&0\end{pmatrix}$}&$\begin{pmatrix}1&1&1 + Z\\0&0&k\\0&0&1 + k\\j&1 + j&0\end{pmatrix}$\\&&\\$\begin{pmatrix}1&Z&1 + Z\\0&0&k\\0&0&k\\j&j&0\end{pmatrix}$&$\begin{pmatrix}1&Z&1 + Z\\0&0&k\\0&0&j\\j&k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&Z&1 + Z\\0&0&k\\0&0&j + k\\j&j + k&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&0&k\\0&0&i\\j&i&0\end{pmatrix}$}&$\begin{pmatrix}1&1 + Z&1 + Z\\0&0&k\\0&0&1 + i\\j&1 + i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&0&k\\0&0&j\\j&k&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1&1 + Z&1 + Z\\0&0&k\\0&0&j + k\\j&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1&Z\\0&0&1 + k\\0&0&1 + k\\1 + j&1 + j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&1&1 + Z\\0&0&1 + k\\0&0&1 + k\\1 + j&1 + j&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1&Z&Z\\0&0&1 + k\\0&0&1\\1 + j&1&0\end{pmatrix}$}&$\begin{pmatrix}1&Z&1 + Z\\0&0&1 + k\\0&0&1\\1 + j&1&0\end{pmatrix}$&$\begin{pmatrix}1&Z&Z\\0&0&1 + k\\0&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1&Z&1 + Z\\0&0&1 + k\\0&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$}&$\begin{pmatrix}1&Z&1 + Z\\0&0&1 + k\\0&0&k\\1 + j&j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&Z&1 + Z\\0&0&1 + k\\0&0&j + k\\1 + j&j + k&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1&1 + Z&1 + Z\\0&0&1 + k\\0&0&i\\1 + j&i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1 + Z&Z\\0&0&1 + k\\0&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&0&1 + k\\0&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1&1 + Z&Z\\0&0&1 + k\\0&0&j\\1 + j&k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&0&1 + k\\0&0&j\\1 + j&k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&1 + Z&Z\\0&0&1 + k\\0&0&j + k\\1 + j&j + k&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1&1 + Z&1 + Z\\0&0&1 + k\\0&0&j + k\\1 + j&j + k&0\end{pmatrix}$&$\begin{pmatrix}1&1&1\\0&1&1\\1&0&1\\1&1&0\end{pmatrix}$&$\begin{pmatrix}1&1&Z\\0&1&1\\1&0&1\\1&1&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1&1&Z\\0&1&1\\1&0&k\\1&j&0\end{pmatrix}$}&$\begin{pmatrix}1&1&1 + Z\\0&1&1\\1&0&k\\1&j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1&Z\\0&1&1\\1&0&1 + k\\1&1 + j&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1&1&1 + Z\\0&1&1\\1&0&1 + k\\1&1 + j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&Z&Z\\0&1&1\\1&0&0\\1&0&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&Z&Z\\0&1&1\\1&0&1\\1&1&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1&Z&Z\\0&1&1\\1&0&i\\1&i&0\end{pmatrix}$}&$\begin{pmatrix}1&Z&1 + Z\\0&1&1\\1&0&i\\1&i&0\end{pmatrix}$&$\begin{pmatrix}1&Z&Z\\0&1&1\\1&0&1 + i\\1&1 + i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1&Z&1 + Z\\0&1&1\\1&0&1 + i\\1&1 + i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&Z&1 + Z\\0&1&1\\1&0&k\\1&j&0\end{pmatrix}$}&$\begin{pmatrix}1&Z&1 + Z\\0&1&1\\1&0&j + k\\1&j + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}1&1 + Z&1 + Z\\0&1&1\\1&0&i\\1&i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&1&1\\1&0&1 + i\\1&1 + i&0\end{pmatrix}$}&$\begin{pmatrix}1&1 + Z&1 + Z\\0&1&1\\1&0&j + k\\1&j + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}1&1&Z\\0&1&k\\1&0&k\\j&j&0\end{pmatrix}$&$\begin{pmatrix}1&1&1 + Z\\0&1&k\\1&0&k\\j&j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1&Z\\0&1&k\\1&0&1 + k\\j&1 + j&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1&1&1 + Z\\0&1&k\\1&0&1 + k\\j&1 + j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&Z&Z\\0&1&k\\1&0&0\\j&0&0\end{pmatrix}$}&$\begin{pmatrix}1&Z&1 + Z\\0&1&k\\1&0&0\\j&0&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1&Z&Z\\0&1&k\\1&0&1\\j&1&0\end{pmatrix}$}&$\begin{pmatrix}1&Z&1 + Z\\0&1&k\\1&0&1\\j&1&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&Z&Z\\0&1&k\\1&0&i\\j&i&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1&Z&1 + Z\\0&1&k\\1&0&i\\j&i&0\end{pmatrix}$}&$\begin{pmatrix}1&Z&Z\\0&1&k\\1&0&1 + i\\j&1 + i&0\end{pmatrix}$&$\begin{pmatrix}1&Z&1 + Z\\0&1&k\\1&0&1 + i\\j&1 + i&0\end{pmatrix}$\\&&\\$\begin{pmatrix}1&Z&1 + Z\\0&1&k\\1&0&k\\j&j&0\end{pmatrix}$&$\begin{pmatrix}1&Z&1 + Z\\0&1&k\\1&0&j\\j&k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&Z&1 + Z\\0&1&k\\1&0&j + k\\j&j + k&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1&1 + Z&Z\\0&1&k\\1&0&i\\j&i&0\end{pmatrix}$}&$\begin{pmatrix}1&1 + Z&1 + Z\\0&1&k\\1&0&i\\j&i&0\end{pmatrix}$&$\begin{pmatrix}1&1 + Z&Z\\0&1&k\\1&0&1 + i\\j&1 + i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&1&k\\1&0&1 + i\\j&1 + i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&1&k\\1&0&j\\j&k&0\end{pmatrix}$}&$\begin{pmatrix}1&1 + Z&1 + Z\\0&1&k\\1&0&j + k\\j&j + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}1&1&Z\\0&1&1 + k\\1&0&1 + k\\1 + j&1 + j&0\end{pmatrix}$&$\begin{pmatrix}1&1&1 + Z\\0&1&1 + k\\1&0&1 + k\\1 + j&1 + j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&Z&Z\\0&1&1 + k\\1&0&0\\1 + j&0&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1&Z&1 + Z\\0&1&1 + k\\1&0&0\\1 + j&0&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&Z&Z\\0&1&1 + k\\1&0&1\\1 + j&1&0\end{pmatrix}$}&$\begin{pmatrix}1&Z&1 + Z\\0&1&1 + k\\1&0&1\\1 + j&1&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1&Z&Z\\0&1&1 + k\\1&0&i\\1 + j&i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&Z&1 + Z\\0&1&1 + k\\1&0&i\\1 + j&i&0\end{pmatrix}$}&$\begin{pmatrix}1&Z&Z\\0&1&1 + k\\1&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$\\&&\\$\begin{pmatrix}1&Z&1 + Z\\0&1&1 + k\\1&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$&$\begin{pmatrix}1&Z&1 + Z\\0&1&1 + k\\1&0&k\\1 + j&j&0\end{pmatrix}$&$\begin{pmatrix}1&Z&1 + Z\\0&1&1 + k\\1&0&j\\1 + j&k&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1&Z&1 + Z\\0&1&1 + k\\1&0&j + k\\1 + j&j + k&0\end{pmatrix}$}&$\begin{pmatrix}1&1 + Z&Z\\0&1&1 + k\\1&0&i\\1 + j&i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&1&1 + k\\1&0&i\\1 + j&i&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1&1 + Z&Z\\0&1&1 + k\\1&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$}&$\begin{pmatrix}1&1 + Z&1 + Z\\0&1&1 + k\\1&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&1&1 + k\\1&0&j\\1 + j&k&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1&1 + Z&1 + Z\\0&1&1 + k\\1&0&j + k\\1 + j&j + k&0\end{pmatrix}$&$\begin{pmatrix}1&1 + Z&Z\\0&k&k\\j&0&0\\j&0&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&k&k\\j&0&0\\j&0&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&k&k\\j&0&1\\j&1&0\end{pmatrix}$}&$\begin{pmatrix}1&1 + Z&1 + Z\\0&k&k\\j&0&i\\j&i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&k&k\\j&0&1 + i\\j&1 + i&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1&1 + Z&Z\\0&k&k\\j&0&k\\j&j&0\end{pmatrix}$&$\begin{pmatrix}1&1 + Z&1 + Z\\0&k&k\\j&0&k\\j&j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&1 + Z&Z\\0&k&k\\j&0&j\\j&k&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1&1 + Z&Z\\0&k&k\\j&0&j + k\\j&j + k&0\end{pmatrix}$&$\begin{pmatrix}1&1 + Z&1 + Z\\0&k&k\\j&0&j + k\\j&j + k&0\end{pmatrix}$&$\begin{pmatrix}1&1 + Z&Z\\0&k&1 + k\\j&0&0\\1 + j&0&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&k&1 + k\\j&0&0\\1 + j&0&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&k&1 + k\\j&0&1\\1 + j&1&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&k&1 + k\\j&0&i\\1 + j&i&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1&1 + Z&1 + Z\\0&k&1 + k\\j&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$&$\begin{pmatrix}1&1 + Z&Z\\0&k&1 + k\\j&0&k\\1 + j&j&0\end{pmatrix}$&$\begin{pmatrix}1&1 + Z&1 + Z\\0&k&1 + k\\j&0&k\\1 + j&j&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1&1 + Z&Z\\0&k&1 + k\\j&0&j\\1 + j&k&0\end{pmatrix}$}&$\begin{pmatrix}1&1 + Z&1 + Z\\0&k&1 + k\\j&0&j\\1 + j&k&0\end{pmatrix}$&$\begin{pmatrix}1&1 + Z&Z\\0&k&1 + k\\j&0&j + k\\1 + j&j + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}1&1 + Z&1 + Z\\0&k&1 + k\\j&0&j + k\\1 + j&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&Z&Z\\0&1 + k&1 + k\\1 + j&0&0\\1 + j&0&0\end{pmatrix}$}&$\begin{pmatrix}1&Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&0\\1 + j&0&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1&Z&Z\\0&1 + k&1 + k\\1 + j&0&1\\1 + j&1&0\end{pmatrix}$}&$\begin{pmatrix}1&Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&1\\1 + j&1&0\end{pmatrix}$&$\begin{pmatrix}1&Z&Z\\0&1 + k&1 + k\\1 + j&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$\\&&\\$\begin{pmatrix}1&Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1&Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&k\\1 + j&j&0\end{pmatrix}$}&$\begin{pmatrix}1&Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&j + k\\1 + j&j + k&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&0\\1 + j&0&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&1\\1 + j&1&0\end{pmatrix}$}&$\begin{pmatrix}1&1 + Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&i\\1 + j&i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1&1 + Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&1 + i\\1 + j&1 + i&0\end{pmatrix}$}&$\begin{pmatrix}1&1 + Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&k\\1 + j&j&0\end{pmatrix}$&$\begin{pmatrix}1&1 + Z&1 + Z\\0&1 + k&1 + k\\1 + j&0&j + k\\1 + j&j + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}Z&0&Z\\0&0&1\\0&0&k\\1&j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&0&1 + Z\\0&0&1\\0&0&k\\1&j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&1&Z\\0&0&1\\0&0&k\\1&j&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}Z&1&1 + Z\\0&0&1\\0&0&k\\1&j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&Z&Z\\0&0&1\\0&0&1\\1&1&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&Z&Z\\0&0&1\\0&0&i\\1&i&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}Z&Z&1 + Z\\0&0&1\\0&0&i\\1&i&0\end{pmatrix}$}&$\begin{pmatrix}Z&Z&Z\\0&0&1\\0&0&1 + i\\1&1 + i&0\end{pmatrix}$&$\begin{pmatrix}Z&Z&1 + Z\\0&0&1\\0&0&1 + i\\1&1 + i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}Z&1 + Z&Z\\0&0&1\\0&0&i\\1&i&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&0&1\\0&0&i\\1&i&0\end{pmatrix}$&$\begin{pmatrix}Z&1 + Z&Z\\0&0&1\\0&0&1 + i\\1&1 + i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&0&1\\0&0&1 + i\\1&1 + i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&1 + Z&Z\\0&0&1\\0&0&j\\1&k&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&Z\\0&0&1\\0&0&j + k\\1&j + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}Z&1 + Z&1 + Z\\0&0&1\\0&0&j + k\\1&j + k&0\end{pmatrix}$&$\begin{pmatrix}Z&1 + Z&Z\\0&0&1 + i\\0&0&j\\1 + i&k&0\end{pmatrix}$&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&0&1 + i\\0&0&j\\1 + i&k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}Z&0&1 + Z\\0&0&k\\0&0&1\\j&1&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1&1 + Z\\0&0&k\\0&0&1\\j&1&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&Z&1 + Z\\0&0&k\\0&0&k\\j&j&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}Z&Z&1 + Z\\0&0&k\\0&0&j\\j&k&0\end{pmatrix}$}&$\begin{pmatrix}Z&Z&1 + Z\\0&0&k\\0&0&j + k\\j&j + k&0\end{pmatrix}$&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&0&k\\0&0&i\\j&i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&0&k\\0&0&1 + i\\j&1 + i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&0&k\\0&0&j\\j&k&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&0&k\\0&0&j + k\\j&j + k&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&0&j + k\\0&0&i\\j + k&i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&Z&Z\\0&1&1\\1&0&1\\1&1&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&Z&Z\\0&1&1\\1&0&i\\1&i&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}Z&Z&1 + Z\\0&1&1\\1&0&i\\1&i&0\end{pmatrix}$}&$\begin{pmatrix}Z&Z&Z\\0&1&1\\1&0&1 + i\\1&1 + i&0\end{pmatrix}$&$\begin{pmatrix}Z&Z&1 + Z\\0&1&1\\1&0&1 + i\\1&1 + i&0\end{pmatrix}$\\&&\\$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1&1\\1&0&i\\1&i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1&1\\1&0&1 + i\\1&1 + i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&Z&Z\\0&1&i\\1&0&i\\i&i&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}Z&Z&1 + Z\\0&1&i\\1&0&i\\i&i&0\end{pmatrix}$}&$\begin{pmatrix}Z&Z&Z\\0&1&i\\1&0&1 + i\\i&1 + i&0\end{pmatrix}$&$\begin{pmatrix}Z&Z&1 + Z\\0&1&i\\1&0&1 + i\\i&1 + i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}Z&1 + Z&Z\\0&1&i\\1&0&i\\i&i&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1&i\\1&0&i\\i&i&0\end{pmatrix}$&$\begin{pmatrix}Z&1 + Z&Z\\0&1&i\\1&0&1 + i\\i&1 + i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1&i\\1&0&1 + i\\i&1 + i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&Z&Z\\0&1&1 + i\\1&0&1 + i\\1 + i&1 + i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&Z&1 + Z\\0&1&1 + i\\1&0&1 + i\\1 + i&1 + i&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}Z&1 + Z&Z\\0&1&1 + i\\1&0&i\\1 + i&i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1&1 + i\\1&0&i\\1 + i&i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&1 + Z&Z\\0&1&1 + i\\1&0&1 + i\\1 + i&1 + i&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1&1 + i\\1&0&1 + i\\1 + i&1 + i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&Z&1 + Z\\0&1&k\\1&0&k\\j&j&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&Z&1 + Z\\0&1&k\\1&0&j\\j&k&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}Z&Z&1 + Z\\0&1&k\\1&0&j + k\\j&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1&k\\1&0&j\\j&k&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1&k\\1&0&j + k\\j&j + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}Z&Z&0\\0&1&j\\1&0&j\\k&k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&Z&1\\0&1&j\\1&0&j\\k&k&0\end{pmatrix}$}&$\begin{pmatrix}Z&Z&0\\0&1&j\\1&0&1 + j\\k&1 + k&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}Z&Z&1\\0&1&j\\1&0&1 + j\\k&1 + k&0\end{pmatrix}$}&$\begin{pmatrix}Z&Z&1 + Z\\0&1&j\\1&0&j + k\\k&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&0\\0&1&j\\1&0&j\\k&k&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}Z&1 + Z&1\\0&1&j\\1&0&j\\k&k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&0\\0&1&j\\1&0&1 + j\\k&1 + k&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&1\\0&1&j\\1&0&1 + j\\k&1 + k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1&j\\1&0&j + k\\k&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&0\\0&1&1 + j\\1&0&j\\1 + k&k&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&1\\0&1&1 + j\\1&0&j\\1 + k&k&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}Z&Z&1 + Z\\0&1&j + k\\1&0&j + k\\j + k&j + k&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1&j + k\\1&0&j\\j + k&k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1&j + k\\1&0&j + k\\j + k&j + k&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1 + i&1 + i\\1 + i&0&1\\1 + i&1&0\end{pmatrix}$}&$\begin{pmatrix}Z&Z&1 + Z\\0&1 + i&k\\1 + i&0&k\\j&j&0\end{pmatrix}$&$\begin{pmatrix}Z&Z&1 + Z\\0&1 + i&k\\1 + i&0&j\\j&k&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}Z&Z&1 + Z\\0&1 + i&k\\1 + i&0&j + k\\j&j + k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1 + i&k\\1 + i&0&0\\j&0&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1 + i&k\\1 + i&0&k\\j&j&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1 + i&k\\1 + i&0&j\\j&k&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1 + i&k\\1 + i&0&j + k\\j&j + k&0\end{pmatrix}$&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&1 + i&j + k\\1 + i&0&k\\j + k&j&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}Z&1 + Z&Z\\0&k&i\\j&0&0\\i&0&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&i\\j&0&0\\i&0&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&Z\\0&k&i\\j&0&k\\i&j&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&i\\j&0&k\\i&j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&Z\\0&k&i\\j&0&j\\i&k&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&i\\j&0&j\\i&k&0\end{pmatrix}$\\&&\\$\begin{pmatrix}Z&1 + Z&Z\\0&k&i\\j&0&j + k\\i&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&i\\j&0&j + k\\i&j + k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&k\\j&0&0\\j&0&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&k\\j&0&1\\j&1&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&k\\j&0&i\\j&i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&k\\j&0&1 + i\\j&1 + i&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}Z&1 + Z&0\\0&k&j\\j&0&0\\k&0&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&1\\0&k&j\\j&0&0\\k&0&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&0\\0&k&j\\j&0&1\\k&1&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}Z&1 + Z&1\\0&k&j\\j&0&1\\k&1&0\end{pmatrix}$&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&j\\j&0&i\\k&i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&j\\j&0&1 + i\\k&1 + i&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}Z&1 + Z&0\\0&k&j\\j&0&1 + j\\k&1 + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}Z&1 + Z&1\\0&k&j\\j&0&1 + j\\k&1 + k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}Z&1 + Z&0\\0&k&1 + j\\j&0&1\\1 + k&1&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}Z&1 + Z&1\\0&k&1 + j\\j&0&1\\1 + k&1&0\end{pmatrix}$&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&j + k\\j&0&0\\j + k&0&0\end{pmatrix}$&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&j + k\\j&0&1\\j + k&1&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&j + k\\j&0&i\\j + k&i&0\end{pmatrix}$}&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&k&j + k\\j&0&1 + i\\j + k&1 + i&0\end{pmatrix}$&$\begin{pmatrix}Z&1 + Z&1 + Z\\0&j + k&j + k\\j + k&0&i\\j + k&i&0\end{pmatrix}$\\&&\\$\begin{pmatrix}1 + Z&Z&1 + Z\\0&0&i\\0&0&j\\i&k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&0&i\\0&0&i\\i&i&0\end{pmatrix}$}&$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&0&i\\0&0&1 + i\\i&1 + i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&0&i\\0&0&j\\i&k&0\end{pmatrix}$}&$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&0&i\\0&0&j + k\\i&j + k&0\end{pmatrix}$&$\begin{pmatrix}1 + Z&Z&1 + Z\\0&0&1 + i\\0&0&j + k\\1 + i&j + k&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&0&1 + i\\0&0&1 + i\\1 + i&1 + i&0\end{pmatrix}$}&$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&0&1 + i\\0&0&j\\1 + i&k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&0&1 + i\\0&0&j + k\\1 + i&j + k&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1 + Z&Z&1 + Z\\0&0&j\\0&0&i\\k&i&0\end{pmatrix}$}&$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&0&j\\0&0&j + k\\k&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1 + Z&Z&Z\\0&0&j + k\\0&0&1 + i\\j + k&1 + i&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1 + Z&Z&1 + Z\\0&0&j + k\\0&0&1 + i\\j + k&1 + i&0\end{pmatrix}$}&$\begin{pmatrix}1 + Z&1 + Z&Z\\0&0&j + k\\0&0&1 + i\\j + k&1 + i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1 + Z&1 + Z&Z\\0&0&j + k\\0&0&j + k\\j + k&j + k&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&0&j + k\\0&0&j + k\\j + k&j + k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1 + Z&1 + Z&Z\\0&1&i\\1&0&i\\i&i&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&1&i\\1&0&i\\i&i&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1 + Z&1 + Z&Z\\0&1&i\\1&0&1 + i\\i&1 + i&0\end{pmatrix}$&$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&1&i\\1&0&1 + i\\i&1 + i&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&1&1 + i\\1&0&1 + i\\1 + i&1 + i&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&1&j\\1&0&j + k\\k&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&1&j + k\\1&0&j + k\\j + k&j + k&0\end{pmatrix}$}&$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&i&i\\i&0&i\\i&i&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&i&i\\i&0&1 + i\\i&1 + i&0\end{pmatrix}$}&$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&i&1 + i\\i&0&1 + i\\1 + i&1 + i&0\end{pmatrix}$&$\begin{pmatrix}1 + Z&1 + Z&Z\\0&i&k\\i&0&k\\j&j&0\end{pmatrix}$\\&&\\$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&i&k\\i&0&k\\j&j&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&i&k\\i&0&j\\j&k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1 + Z&1 + Z&Z\\0&i&k\\i&0&j + k\\j&j + k&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&i&k\\i&0&j + k\\j&j + k&0\end{pmatrix}$}&$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&i&j\\i&0&j + k\\k&j + k&0\end{pmatrix}$&$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&i&j + k\\i&0&j + k\\j + k&j + k&0\end{pmatrix}$\\&&\\\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&1 + i&1 + i\\1 + i&0&1 + i\\1 + i&1 + i&0\end{pmatrix}$}&$\begin{pmatrix}1 + Z&Z&1 + Z\\0&1 + i&k\\1 + i&0&j\\j&k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&1 + i&k\\1 + i&0&k\\j&j&0\end{pmatrix}$}\\&&\\$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&1 + i&k\\1 + i&0&j\\j&k&0\end{pmatrix}$&$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&1 + i&k\\1 + i&0&j + k\\j&j + k&0\end{pmatrix}$&\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&1 + i&j\\1 + i&0&j + k\\k&j + k&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1 + Z&1 + Z&Z\\0&1 + i&j + k\\1 + i&0&j + k\\j + k&j + k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1 + Z&1 + Z&1 + Z\\0&1 + i&j + k\\1 + i&0&j + k\\j + k&j + k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1 + Z&1 + Z&Z\\0&k&i\\j&0&k\\i&j&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1 + Z&1 + Z&Z\\0&k&i\\j&0&j + k\\i&j + k&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1 + Z&Z&Z\\0&j + k&j + k\\j + k&0&0\\j + k&0&0\end{pmatrix}$}&\fbox{$\begin{pmatrix}1 + Z&Z&1 + Z\\0&j + k&j + k\\j + k&0&0\\j + k&0&0\end{pmatrix}$}\\&&\\\fbox{$\begin{pmatrix}1 + Z&Z&1 + Z\\0&j + k&j + k\\j + k&0&0\\j + k&0&0\end{pmatrix}$}&$\begin{pmatrix}1 + Z&Z&Z\\0&j + k&j + k\\j + k&0&1 + i\\j + k&1 + i&0\end{pmatrix}$\end{longtable}

==> list/eg090-162.tex <==
$\begin{array}{l}\{\mathcal{X}\mathcal{Y}\mathcal{Y}\diamond,\mathcal{Y}\diamond\mathcal{Y}\diamond\mathcal{Y}\diamond,\\
\mathcal{Y}\mathcal{Z}\mathcal{Y},\mathcal{Y}\mathcal{X}\mathcal{X}\diamond,\\
\mathcal{X}\mathcal{X}\diamond\mathcal{X},\mathcal{Z}\diamond\mathcal{Y}\mathcal{X},\\
\mathcal{Z}\mathcal{Y}\diamond\mathcal{Y}\diamond,\mathcal{Z}\mathcal{Z}\diamond\mathcal{Y},\\
\mathcal{Z}\diamond\mathcal{Z}\mathcal{Z}\}\end{array}$

==> list/eg090-234.tex <==
$\begin{array}{l}
\{\mathcal{X}\diamond\mathcal{Y}\diamond\mathcal{Y},\mathcal{Y}\mathcal{Y}\mathcal{Y},\\
\mathcal{Y}\mathcal{Z}\mathcal{Y}\diamond,\mathcal{Y}\mathcal{Z}\diamond\mathcal{Z}\diamond,\\
\mathcal{Z}\mathcal{X}\diamond\mathcal{Z}\diamond,\mathcal{Z}\diamond\mathcal{Y}\mathcal{X},\\
\mathcal{Z}\mathcal{Y}\diamond\mathcal{Y}\diamond,\mathcal{Z}\mathcal{Z}\diamond\mathcal{Y},\\
\mathcal{X}\mathcal{X}\mathcal{Z}\}\end{array}$

==> list/eg090.tex <==
\begin{eqnarray*}\{\begin{pmatrix}1&0&Z\\0&1&0\\1&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}0&Z&0\\0&k&0\\j&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}0&1&1\\0&1&0\\1&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}1&0&0\\0&0&1\\0&0&0\\1&0&0\end{pmatrix},\begin{pmatrix}0&Z&1\\0&0&1\\0&0&0\\1&0&0\end{pmatrix},\\\begin{pmatrix}0&1&Z\\0&0&k\\0&0&0\\j&0&0\end{pmatrix},\begin{pmatrix}Z&1&Z\\0&0&0\\0&0&k\\0&j&0\end{pmatrix},\begin{pmatrix}1&1&1\\0&0&0\\0&0&1\\0&1&0\end{pmatrix},\begin{pmatrix}0&0&0\\0&0&0\\0&0&1\\0&1&0\end{pmatrix}\}\end{eqnarray*}

==> list/eg162-234.tex <==
$\begin{array}{l}
\{\mathcal{X}\diamond\mathcal{X}\diamond\mathcal{Y}\diamond,\mathcal{Y}\mathcal{Y}\mathcal{X}\diamond,\\
\mathcal{Y}\diamond\mathcal{Y}\diamond\mathcal{Y},\mathcal{Y}\mathcal{Z}\diamond\mathcal{X},\\
\mathcal{Z}\mathcal{X}\mathcal{Y},\mathcal{Z}\mathcal{Y}\diamond\mathcal{Y}\diamond,\\
\mathcal{Z}\diamond\mathcal{Y}\mathcal{Z},\mathcal{X}\mathcal{X}\diamond\mathcal{X}\diamond,\\
\mathcal{X}\mathcal{Z}\mathcal{X}\}\end{array}$

==> list/eg162.tex <==
\begin{eqnarray*}\{\begin{pmatrix}1&0&0\\0&1&0\\1&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}0&1&Z\\0&1&0\\1&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}Z&Z&0\\0&0&j\\0&0&j\\k&k&0\end{pmatrix},\begin{pmatrix}1&1&Z\\0&0&k\\0&0&k\\j&j&0\end{pmatrix},\begin{pmatrix}1&Z&1\\0&0&1\\0&0&0\\1&0&0\end{pmatrix},\\\begin{pmatrix}0&1&0\\0&0&1\\0&0&0\\1&0&0\end{pmatrix},\begin{pmatrix}Z&0&0\\0&0&0\\0&0&1\\0&1&0\end{pmatrix},\begin{pmatrix}1&1&1\\0&0&0\\0&0&1\\0&1&0\end{pmatrix},\begin{pmatrix}0&0&1\\0&0&0\\0&0&0\\0&0&0\end{pmatrix}\}\end{eqnarray*}

==> list/eg234-162.tex <==
$\begin{array}{l}
\{\mathcal{X}\mathcal{Y}\mathcal{X}\diamond,\mathcal{X}\diamond\mathcal{Y}\diamond\mathcal{Y},\\
\mathcal{X}\diamond\mathcal{Z}\diamond\mathcal{Y}\diamond,\mathcal{Y}\mathcal{Y}\diamond\mathcal{X},\\
\mathcal{Y}\diamond\mathcal{Y}\mathcal{Y},\mathcal{Y}\mathcal{Z}\mathcal{Y}\diamond,\\
\mathcal{Z}\mathcal{X}\mathcal{Z},\mathcal{Z}\diamond\mathcal{Y}\mathcal{X},\\
\mathcal{X}\mathcal{X}\diamond\mathcal{Z}\}\end{array}$

==> list/eg234-306.tex <==
$\begin{array}{l}
\{\mathcal{X}\mathcal{Y}\mathcal{X},\mathcal{X}\diamond\mathcal{Y}\diamond\mathcal{Y}\diamond,\\
\mathcal{X}\diamond\mathcal{Z}\diamond\mathcal{Y},\mathcal{Y}\mathcal{Y}\diamond\mathcal{X}\diamond,\\
\mathcal{Y}\diamond\mathcal{Y}\mathcal{Y}\diamond,\mathcal{Y}\mathcal{Z}\mathcal{Y},\\
\mathcal{Z}\mathcal{X}\mathcal{Z},\mathcal{Z}\diamond\mathcal{Y}\diamond\mathcal{X},\\
\mathcal{X}\diamond\mathcal{X}\diamond\mathcal{Z}\}\end{array}$

==> list/eg234.tex <==
\begin{eqnarray*}\{\begin{pmatrix}1&0&0\\0&1&1\\1&0&1\\1&1&0\end{pmatrix},\begin{pmatrix}1&1&0\\0&1&0\\1&0&1\\0&1&0\end{pmatrix},\begin{pmatrix}0&0&0\\0&1&0\\1&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}Z&1&Z\\0&0&i\\0&0&k\\i&j&0\end{pmatrix},\begin{pmatrix}0&0&1\\0&0&1\\0&0&1\\1&1&0\end{pmatrix},\\\begin{pmatrix}1&1&1\\0&0&1\\0&0&0\\1&0&0\end{pmatrix},\begin{pmatrix}0&1&1\\0&0&0\\0&0&1\\0&1&0\end{pmatrix},\begin{pmatrix}Z&Z&Z\\0&0&0\\0&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}1&0&1\\0&0&0\\0&0&0\\0&0&0\end{pmatrix}\}\end{eqnarray*}

==> list/eg306-162.tex <==
$\begin{array}{l}
\{\mathcal{X}\diamond\mathcal{X}\mathcal{Y},\mathcal{X}\mathcal{X}\mathcal{X}\diamond,\\
\mathcal{Y}\mathcal{X}\diamond\mathcal{Y},\mathcal{Y}\diamond\mathcal{Y}\diamond\mathcal{Z}\diamond,\\
\mathcal{Y}\mathcal{Z}\mathcal{Y}\diamond,\mathcal{Y}\mathcal{Z}\diamond\mathcal{Z}\diamond,\\
\mathcal{Z}\diamond\mathcal{Y}\mathcal{X},\mathcal{Z}\mathcal{Y}\mathcal{Z},\\
\mathcal{X}\mathcal{Z}\diamond\mathcal{X}\}\end{array}$

==> list/eg306-234.tex <==
$\begin{array}{l}
\{\mathcal{X}\mathcal{X}\mathcal{Y}\diamond,\mathcal{X}\diamond\mathcal{X}\mathcal{X},\\
\mathcal{Y}\diamond\mathcal{X}\diamond\mathcal{Y}\diamond,\mathcal{Y}\diamond\mathcal{Y}\diamond\mathcal{Z}\diamond,\\
\mathcal{Y}\mathcal{Z}\mathcal{Y},\mathcal{Y}\diamond\mathcal{Z}\diamond\mathcal{Z},\\
\mathcal{Z}\diamond\mathcal{Y}\diamond\mathcal{X},\mathcal{Z}\mathcal{Y}\mathcal{Z},\\
\mathcal{X}\mathcal{X}\diamond\mathcal{Z}\}\end{array}$

==> list/eg306.tex <==
\begin{eqnarray*}\{\begin{pmatrix}0&1&0\\0&1&1\\1&0&1\\1&1&0\end{pmatrix},\begin{pmatrix}1&0&0\\0&1&1\\1&0&0\\1&0&0\end{pmatrix},\begin{pmatrix}0&0&1\\0&1&0\\1&0&1\\0&1&0\end{pmatrix},\begin{pmatrix}Z&Z&0\\0&0&j\\0&0&j\\k&k&0\end{pmatrix},\begin{pmatrix}1&1&1\\0&0&1\\0&0&1\\1&1&0\end{pmatrix},\\\begin{pmatrix}0&1&Z\\0&0&k\\0&0&k\\j&j&0\end{pmatrix},\begin{pmatrix}Z&1&1\\0&0&0\\0&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}1&Z&0\\0&0&0\\0&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}0&0&Z\\0&0&0\\0&0&0\\0&0&0\end{pmatrix}\}\end{eqnarray*}

==> list/egXY162.tex <==
\begin{eqnarray*}\{\begin{pmatrix}1&1&0\\0&1&1\\1&0&1\\1&1&0\end{pmatrix},\begin{pmatrix}0&0&1\\0&1&1\\1&0&1\\1&1&0\end{pmatrix},\begin{pmatrix}1&0&0\\0&1&0\\1&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}0&1&1\\0&1&0\\1&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}1&0&1\\0&0&1\\0&0&0\\1&0&0\end{pmatrix},\\\begin{pmatrix}0&1&0\\0&0&1\\0&0&0\\1&0&0\end{pmatrix},\begin{pmatrix}1&1&1\\0&0&0\\0&0&1\\0&1&0\end{pmatrix},\begin{pmatrix}0&0&0\\0&0&0\\0&0&1\\0&1&0\end{pmatrix},\begin{pmatrix}Z&Z&Z\\0&0&0\\0&0&0\\0&0&0\end{pmatrix}\}\end{eqnarray*}

==> list/egXY306fr162.tex <==
\begin{eqnarray*}\{\begin{pmatrix}1&1&0\\0&0&1\\0&0&1\\1&1&0\end{pmatrix},\begin{pmatrix}0&0&1\\0&0&1\\0&0&1\\1&1&0\end{pmatrix},\begin{pmatrix}1&0&0\\0&0&0\\0&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}0&1&1\\0&0&0\\0&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}1&0&1\\0&1&1\\1&0&0\\1&0&0\end{pmatrix},\\\begin{pmatrix}0&1&0\\0&1&1\\1&0&0\\1&0&0\end{pmatrix},\begin{pmatrix}1&1&1\\0&1&0\\1&0&1\\0&1&0\end{pmatrix},\begin{pmatrix}0&0&0\\0&1&0\\1&0&1\\0&1&0\end{pmatrix},\begin{pmatrix}Z&Z&Z\\0&0&0\\0&0&0\\0&0&0\end{pmatrix}\}\end{eqnarray*}

==> list/egcwgg162-090.tex <==
\begin{eqnarray*}\{\begin{pmatrix}1&0&Z\\0&0&0\\0&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}0&Z&0\\0&k&1\\j&0&0\\1&0&0\end{pmatrix},\begin{pmatrix}0&1&1\\0&0&0\\0&0&1\\0&1&0\end{pmatrix},\begin{pmatrix}1&0&0\\0&1&1\\1&0&1\\1&1&0\end{pmatrix},\begin{pmatrix}0&Z&1\\0&0&1\\0&0&0\\1&0&0\end{pmatrix},\\\begin{pmatrix}0&1&Z\\0&0&k\\0&0&0\\j&0&0\end{pmatrix},\begin{pmatrix}Z&1&Z\\0&0&0\\0&0&k\\0&j&0\end{pmatrix},\begin{pmatrix}1&1&1\\0&1&0\\1&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}0&0&0\\0&1&0\\1&0&0\\0&0&0\end{pmatrix}\}\end{eqnarray*}

==> list/egcwgg234-090.tex <==
\begin{eqnarray*}\{\begin{pmatrix}1&0&Z\\0&0&0\\0&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}0&Z&0\\0&k&0\\j&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}0&1&1\\0&0&0\\0&0&0\\0&0&0\end{pmatrix},\begin{pmatrix}1&0&0\\0&1&1\\1&0&0\\1&0&0\end{pmatrix},\begin{pmatrix}0&Z&1\\0&0&1\\0&0&0\\1&0&0\end{pmatrix},\\\begin{pmatrix}0&1&Z\\0&1&k\\1&0&0\\j&0&0\end{pmatrix},\begin{pmatrix}Z&1&Z\\0&0&0\\0&0&k\\0&j&0\end{pmatrix},\begin{pmatrix}1&1&1\\0&1&0\\1&0&1\\0&1&0\end{pmatrix},\begin{pmatrix}0&0&0\\0&1&0\\1&0&1\\0&1&0\end{pmatrix}\}\end{eqnarray*}
